Quantum sensing of time dependent electromagnetic fields with single electron excitations

In this study, we investigate the potential of electronic interferometers for probing the quantum state of electromagnetic radiation on a chip at sub-nanosecond time scales. We propose to use single electron excitations propagating within an electronic Mach-Zehnder interferometer in the Aharonov-Bohm dominated regime. We discuss how information about the quantum state of the electromagnetic radiation is encoded into the interference contribution to the average outgoing electrical current. By investigating squeezed radiation and single edge magnetoplasmons probed by Leviton pulses in a realistic setup, we show that single electron interferometers have the potential to probe quantum radiation in the time domain with sub-nanosecond to pico-second time resolution. Our research could have significant implications for probing the fundamental properties of light in the microwave to tera-Hertz domains at extremely short time scales.

==> tikz/inter-freq-domain.tex <==
\begin{tikzpicture}[beamsplit/.style={red,fill=red,fill opacity=0.7},
		ray/.style={thick},
		markat/.style={
		decoration={
			markings,
			mark={at position #1}},
		postaction={decorate}}]
	\def\bsthick{0.1}
	\def\bswidth{0.4}
	\def\bssplit{1.8}

	\def\raylength{1}
	\pgfmathsetmacro{\ticklength}{0.2*\bswidth}

	\node[,above=+6pt,font=\small] at ($ (-\bssplit, 0) +
	(90+45:\raylength)$) % + (0,0.9)$)
		{$v_F \Delta \widetilde{\mathcal{G}}^{(e)}_{S}(\omega_-, \omega_+-\omega)$};
%	\node[above=-1pt,font=\small] at ($ (-\bssplit, \bsthick) + (90+45:\raylength)$)
%		{$\omega_-$};
	\node[right,font=\small] at ($ (\bssplit, 0) + (45:\raylength) + (0, 0.9)$)
		{$\widetilde{X}_+(\omega)$};
	\node[above=-1pt,font=\small] at ($ (\bssplit, \bsthick) + (45:\raylength)$)
		{$\omega_+$};
	\node[below right=-1pt and -3pt,font=\small] at ($ (\bssplit, -\bsthick) + (45:\raylength)$)
		{$\omega_+ - \omega$};

	\draw[ray,
		markat={0.3 with {\arrow{stealth}\node[above left] {$\omega_-$};}},
		markat={0.7 with {\arrow{stealth}\node[above right] {$\omega_+$};}}
		]
		(-\bssplit, \bsthick) +(90+45:\raylength) --
		(-\bssplit, \bsthick) .. controls +(45:1.5) and +(90+45:1.5) ..
		(\bssplit, \bsthick) node[midway,fill=white,circle,draw,minimum height=0.8cm] (R) {}
		-- +(45:\raylength)
		;
	\node[above=-1pt] at (R.north) {$\widetilde{R}(\omega_+,\omega_-)$};

	\draw[ray,xscale=-1,
		markat={0.52 with {\arrow{stealth}\node[below] {$(\mathrm{e}^{\mathrm{i} (\omega_+ - \omega) \tau_2})^*$};}}]
		(-\bssplit, -\bsthick) +(+90+45:\raylength) --
		(-\bssplit, -\bsthick) .. controls +(-45:1.5) and +(-90-45:1.5) ..
		(\bssplit, -\bsthick) -- +(45:\raylength);


	\draw[beamsplit]
		(-\bswidth-\bssplit,-\bsthick) rectangle (+\bswidth-\bssplit,+\bsthick); 
	\node[left, color=red!80!black] at (-\bswidth-\bssplit, 0) {$A$};
	\draw[beamsplit]
		(-\bswidth+\bssplit,-\bsthick) rectangle (+\bswidth+\bssplit,+\bsthick); 
	\node[right, color=red!80!black] at (+\bswidth+\bssplit, 0) {$B$};
\end{tikzpicture}


==> tikz/inter-time-domain.tex <==
\begin{tikzpicture}[beamsplit/.style={red,fill=red,fill opacity=0.7},
		ray/.style={thick},
		arrowat/.style={
		decoration={
			markings,
			mark=at position #1 with {\arrow{stealth}}},
		postaction={decorate}}]
	\def\bsthick{0.1}
	\def\bswidth{0.4}
	\def\bssplit{1.8}

	\def\raylength{1}
	\pgfmathsetmacro{\ticklength}{0.2*\bswidth}

	\node[left,above=+3pt,font=\small] at ($ (-\bssplit, 0) + (90+45:\raylength) $)
		{$v_F \Delta \mathcal{G}^{(e)}_{S}(t', t - \tau_2)$};
	\node[right,above=+3pt,font=\small] at ($ (\bssplit, 0) + (45:\raylength) $)
		{$X_t(t)$};

	\draw[ray,arrowat={0.1},arrowat={0.93}]
		(-\bssplit, \bsthick) +(90+45:\raylength) --
		(-\bssplit, \bsthick) .. controls +(45:1.5) and +(90+45:1.5) ..
		(\bssplit, \bsthick) node[midway,fill=white,circle,draw,minimum height=0.8cm] (R) {}
		-- +(45:\raylength)
		;
	\node[above=-1pt] at (R.north) {$R(t,t')$};

	\draw[ray,xscale=-1,arrowat={0.5}] (-\bssplit, -\bsthick) +(+90+45:\raylength) --
		(-\bssplit, -\bsthick) .. controls +(-45:1.5) and +(-90-45:1.5) ..
		(\bssplit, -\bsthick) -- +(45:\raylength)
		;


	\draw[beamsplit]
		(-\bswidth-\bssplit,-\bsthick) rectangle (+\bswidth-\bssplit,+\bsthick); 
	\node[left, color=red!80!black] at (-\bswidth-\bssplit, 0) {$A$};
	\draw[beamsplit]
		(-\bswidth+\bssplit,-\bsthick) rectangle (+\bswidth+\bssplit,+\bsthick); 
	\node[right, color=red!80!black] at (+\bswidth+\bssplit, 0) {$B$};

	\draw (-\bssplit, \bsthick -\ticklength) -- ++(0, 2*\ticklength)
		node[above=-1pt] {$t'$}; 
	\draw (-\bssplit, -\bsthick -\ticklength) -- ++(0, 2*\ticklength)
		node[at start,below left=-1pt and -10pt] {$t - \tau_2$}; 
	\draw (\bssplit, \bsthick -\ticklength) -- ++(0, 2*\ticklength)
		node[above=-1pt] {$t$}; 
	\draw (\bssplit, -\bsthick -\ticklength) -- ++(0, 2*\ticklength);
\end{tikzpicture}


==> tikz/scattering.tex <==
\begin{tikzpicture}
[
edge channel/.style={%
			thick%,
			%decoration={markings,mark=at position 0.5 with{\arrow{stealth}}},
			%postaction={decorate}%
		},
		edge channel dir/.style={%
			thick,
			decoration={markings,mark=at position 0.55 with 
{\arrow{stealth}}},
			postaction={decorate}%
		},
		edge channel dir param/.style={%
			thick,
			decoration={markings,mark=at position #1 with {\arrow{stealth}}},
			postaction={decorate}%
		}%
	]

\def\lc{1.2}


%Canaux contre-propageants
% 
\def\sep{0.5}
\begin{scope}[shift={(-3,0)}]
	\draw[thick](0,0) -- (\lc,0);
	\draw[edge channel dir] (-\lc/4,-\lc/4) -- (0,0);
	\node[below] () at (-\lc/4,-\lc/4) {$b_{\text{in}}$};
	\draw[edge channel dir] (\lc,0) -- ({\lc + \lc/4},-\lc/4);
	\node[below] () at ({\lc + \lc/4},-\lc/4) {$b_{\text{out}}$};
	\draw[thick] (0,\sep) -- (\lc,\sep);
	\draw[edge channel dir] (0,\sep) -- (-\lc/4,\sep + \lc/4);
	\node[above] () at (-\lc/4,\sep + \lc/4) {$a_{\text{out}}$};
	\draw[edge channel dir] ({\lc + \lc/4},\sep + \lc/4) -- (\lc,\sep);
	\node[above] () at ({\lc + \lc/4},\sep + \lc/4) {$a_{\text{in}}$};
	\foreach \i in {1,...,5}{
		\begin{scope}[shift={(-\lc/10+\lc/5*\i,0)}]
		\draw[dashed] (0,0) -- (0,\sep);
		\end{scope}
	}
	\node[below] at (\lc/2,-0.75) {(a)};
\end{scope}

%Impédance dépendant de omega
\def\sep{0.3}
\def\size{0.5}
\begin{scope}[shift={(0,0)}]
	\draw[thick](0,0) -- (\lc,0);
	\draw[edge channel dir] (-\lc/4,-\lc/4) -- (0,0);
	\node[below] () at (-\lc/4,-\lc/4) {$b_{\text{in}}$};
	\draw[edge channel dir] (\lc,0) -- ({\lc + \lc/4},-\lc/4);
	\node[below] () at ({\lc + \lc/4},-\lc/4) {$b_{\text{out}}$};
	
	\draw[-stealth,thick] (\lc/5,4*\sep) -- (\lc/5,2.5*\sep) 
node[midway,left] {$a_{\text{in}}$};
	\draw[-stealth,thick] (4*\lc/5,2.5*\sep) -- (4*\lc/5,4*\sep) 
node[midway,right] {$a_{\text{out}}$};
	
	\draw[thick] (\lc/3,\sep) -- (2*\lc/3,\sep);

	\foreach \i in {1,...,2}{
		\begin{scope}[shift={(\lc/3-\lc/12+\lc/6*\i,0)}]
		\draw[dashed] (0,0) -- (0,\sep);
		\end{scope}
	}
	
	\draw  ({\lc/2+0.5*cos(120)},{4*\sep + \size + 0.5*sin(-120)}) --
	({\lc/2+0.5*cos(120)},{4*\sep + 0.5*sin(-120)}) 
arc(-120:-60:0.5)
-- ({\lc/2+0.5*cos(60)},{4*\sep + \size + 0.5*sin(-60)});
\draw ({\lc/2+0.5*cos(60)},{4*\sep + 0.5*sin(-60)}) 
arc(60:120:0.5);
	\draw[thick] (\lc/2,\sep) -- (\lc/2,{4*\sep+0.5*sin(-120)});
	
	\node[right] () at (\lc/2,1.7*\sep) {$Z(\omega)$};
	
		\node[below] at (\lc/2,-0.75) {(b)};
\end{scope}

%Situation générale
\def\sep{0.5}
\begin{scope}[shift={(3,0)}]
	\draw[edge channel dir] (-\lc/2,0) -- (0,0)
	node[below,midway] {$b_{\text{in}}$};
	\draw[edge channel dir] (\lc,0) -- ({\lc + \lc/2},0)
	node[midway, below] {$b_{\text{out}}$};
	\draw[edge channel dir] (-\lc/2,\sep) -- (0,\sep)
	node[above,midway] {$a_{\text{in}}$};
	\draw[edge channel dir] (\lc,\sep) -- ({\lc + \lc/2},\sep)
	node[midway, above] {$a_{\text{out}}$};
	
	\draw (0,-\sep/3) rectangle (\lc,4*\sep/3);
	\node () at (\lc/2,\sep/2) {$S(\omega)$};

	\node[below] at (\lc/2,-0.75) {(c)};
\end{scope}



\end{tikzpicture}

